A Compactness Result for $\mathcal{H}-$holomorphic Curves in Symplectizations

$\mathcal{H}-$holomorphic curves are solutions of a specific modification of the pseudoholomorphic curve equation in symplectizations involving a harmonic $1-$form as perturbation term. In this paper we compactify the moduli space of $\mathcal{H}-$holomorphic curves with a priori bounds on the harmonic $1-$forms.

==> fig12.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig12.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{350.30870361bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18452767)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig12.pdf}}%
    \put(0.11102902,0.07443495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.30321448,0.07540502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{1}$}}}%
    \put(0.49925853,0.07443495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.8783522,0.07443495){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.70514638,0.07540502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{1}$}}}%
  \end{picture}%
\endgroup%


==> fig13.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig13.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{547.61078632bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.21157997)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig13.pdf}}%
    \put(-0.00013792,0.00504219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\sigma_{n} = h_{n}^{0}$}}}%
    \put(0.18118589,0.00504219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{1}$}}}%
    \put(0.33836026,0.00504219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{2}$}}}%
    \put(0.49310215,0.00504219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{3}$}}}%
    \put(0.64200044,0.00504219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{4}$}}}%
    \put(0.8073685,0.00504219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{5}$}}}%
    \put(0.92412528,0.00504219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{n}=h_{n}^{6}$}}}%
  \end{picture}%
\endgroup%


==> fig15.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig15.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{433.94934579bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59759693)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig15.pdf}}%
    \put(0.48794593,0.29527143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bigg \downarrow$}}}%
    \put(0.04127076,0.39210073){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{(m)}$}}}%
    \put(0.4759552,0.39378077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{(m+1)}$}}}%
    \put(0.92651026,0.39190828){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{(m+2)}$}}}%
    \put(0.02600968,0.00825133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{(m)}$}}}%
    \put(0.91966001,0.00596518){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{(m+2)}$}}}%
    \put(0.266269,0.50425618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{1}$}}}%
    \put(0.71475041,0.50336719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{1}$}}}%
    \put(0.48956973,0.11372474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{1}$}}}%
    \put(0.53896973,0.3039955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{sum up to}$}}}%
  \end{picture}%
\endgroup%


==> fig16.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig16.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.45636492bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.14031522)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig16.pdf}}%
    \put(0.11110246,0.06377833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.29567203,0.06419372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{1}$}}}%
    \put(0.6841918,0.06419372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{1}$}}}%
    \put(0.48760444,0.0637783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.87026989,0.0637783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig16.pdf}}%
  \end{picture}%
\endgroup%


==> fig17.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig17.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{435.65929351bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25609655)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig17.pdf}}%
    \put(-0.00014416,0.00427337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{(m-1)} - 3h$}}}%
    \put(0.30224284,0.00427337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{(m-1)}$}}}%
    \put(0.72593919,0.00427337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{(m)}$}}}%
    \put(0.93856521,0.00427337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{n}^{(m)} + 3h$}}}%
    \put(0.34313304,0.19697076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{r}(z_{1})$}}}%
    \put(0.49214276,0.21848156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{r}(z_{2})$}}}%
    \put(0.52919661,0.10994318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{r}(z_{3})$}}}%
    \put(0.6478345,0.22231806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{r}(z_{4})$}}}%
    \put(0.64816247,0.11246816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{r}(z_{5})$}}}%
  \end{picture}%
\endgroup%


==> fig18.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig18.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{187.49538545bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45535418)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig18.pdf}}%
    \put(-0.00175963,0.01472734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-1$}}}%
    \put(0.23389046,0.00651567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac{1}{2}$}}}%
    \put(0.71886381,0.00651567){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2}$}}}%
    \put(0.9474163,0.01472734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> fig19.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig19.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{275.20153024bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26176043)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig19.pdf}}%
    \put(0.22690798,0.11210081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
    \put(0.51598053,0.11322583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{1}$}}}%
    \put(0.69482395,0.11266332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{half open cylinder}$}}}%
  \end{picture}%
\endgroup%


==> fig28.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig28.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{103.763012bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.23877395)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig28.pdf}}%
    \put(0.47505156,0.44844538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bigg \uparrow$}}}%
    \put(0.47505156,1.55866923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bigg \uparrow$}}}%
    \put(0.47505156,0.04753122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circlearrowright$}}}%
    \put(0.47505156,1.00355731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circlearrowright$}}}%
    \put(0.47505156,2.05210205){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\circlearrowright$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig28.pdf}}%
    \put(0.89057482,1.88797465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\Gamma}_{ij}$}}}%
    \put(0.89065013,0.33057731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\Gamma}_{i-1,j}$}}}%
    \put(0.89062253,0.76135924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left \{ -\frac{1}{2} \right \} \times S^{1}$}}}%
    \put(0.89059641,1.45524926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\left \{ \frac{1}{2} \right \} \times S^{1}$}}}%
    \put(0.6063205,0.50862275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{\Phi}_{ij}$}}}%
    \put(0.60634203,1.64968629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{\Phi}_{ij}$}}}%
  \end{picture}%
\endgroup%


==> fig6.pdf_tex <==
%% Creator: Inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{196.83010657bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.3831842)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig6.pdf}}%
    \put(1.02335942,1.05310773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.05415203,1.00794521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.97409124,1.02026226){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.13341741,1.3545348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.09278683,1.17383342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-K$}}}%
    \put(-0.00107486,1.11448619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-K-2$}}}%
    \put(0.90033305,1.26178281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{upper}$}}}%
    \put(0.90191095,1.2027982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{boundary}$}}}%
    \put(0.9085148,0.72208683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{decomposition into}$}}}%
    \put(0.90837239,0.66510496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{essential and}$}}}%
    \put(0.90848685,0.60828293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{cylinderical regions}$}}}%
    \put(1.13831855,-1.8126591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(1.78404503,0.737096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.82667646,0.6679722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{rcases}\\ \\\\ \\\\ \\\\ \\\\ \\  \\ \end{rcases}$}}}%
    \put(0.82616996,1.24097203){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{rcases}\\ \\ \\ \end{rcases}$}}}%
    \put(0.90337945,0.1323754){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{bottom}$}}}%
    \put(0.90495741,0.07339079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{boundary}$}}}%
    \put(0.82921639,0.11156449){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{rcases}\\ \\ \\ \end{rcases}$}}}%
  \end{picture}%
\endgroup%

